Spatio-Temporal Waveform Design in Active Sensing Systems with Multilayer Targets

In this paper, we study the optimal spatio-temporal waveform design for active sensing applications. For this purpose a multi-antenna radar is exploited. The targets in the radar vision are naturally composed of multiple layers of different materials. Therefore, the interaction of these layers with the incident wave effects targets detection and classification. In order to enhance the quality of detection, we propose to exploit space-time waveforms which adapt with the targets multilayer response. We consider the backscattered signal power as the utility function to be maximized. The backscattered signal power maximization under transmit signal power constraint is formulated as a semidefinite program (SDP). First, we assume a single-target scenario, where the resulting SDP yields an analytical solution. Second, we study the optimal waveform which considers the angle uncertainties of a target in the presence of a clutter. Third, having multiple targets and multiple clutters, the weighted sum of the backscattered signals power from the targets is maximized to deliver the backscattered power region outermost boundary. We observe that, when the targets material is given, the backscattered signal power can be significantly increased by optimal spatio-temporal waveform design. Moreover, we observe that by utilizing multiple temporal dimensions in the waveform design process, the number of exploited antennas can be significantly decreased.

==> Region.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1.4,
xlabel={\normalsize $\frac{\text{Backscattered Signal Power of Target 1}}{N}$},
xmajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
ymin=0,
ymax=1.4,
ylabel={\normalsize $\frac{\text{Backscattered Signal Power of Target 2}}{N}$},
ylabel near ticks,
ymajorgrids,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
legend style={at={(axis cs:0.6,0)},anchor= south west, draw=black,fill=white, fill opacity=0.85,legend cell align=left}
]
\addplot [color=black,solid,thick]
  table[row sep=crcr]{0	1.29604784030641\\
  0.986121720783231	1.29604784030641\\
  0.994892023023826	1.29595901077924\\
  1.00360239315819	1.29568938235021\\
  1.012240542314	1.2952345133748\\
  1.02079428805343	1.2945904603989\\
  1.02925163473989	1.29375380464327\\
  1.03760085251164	1.29272167260748\\
  1.04583055351913	1.29149175037567\\
  1.05392976412585	1.29006229135057\\
  1.06188799185676	1.28843211729857\\
  1.0696952860007	1.28660061274909\\
  1.07734229092803	1.28456771295177\\
  1.08482029136112	1.28233388574951\\
  1.09212124902362	1.27990010787186\\
  1.09923783029154	1.27726783628785\\
  1.10616342468568	1.27443897537023\\
  1.11289215428288	1.27141584070206\\
  1.11941887435916	1.26820112039792\\
  1.12573916577767	1.2647978348237\\
  1.13184931978653	1.26120929559143\\
  1.13774631600992	1.25743906467779\\
  1.1434277945089	1.25349091446567\\
  1.14889202285791	1.24936878943706\\
  1.15413785922334	1.24507677015732\\
  1.15916471244154	1.24061904008965\\
  1.16397250007638	1.23599985567011\\
  1.1685616053923	1.23122351996147\\
  1.17293283411565	1.22629436009282\\
  1.17708737177478	1.22121670858414\\
  1.18102674231627	1.21599488855449\\
  1.1847527685927	1.21063320272005\\
  1.18826753521151	1.20513592600669\\
  1.19157335412765	1.19950730153214\\
  1.19467273325903	1.19375153965449\\
  1.19756834830421	1.18787281973868\\
  1.20026301784989	1.18187529425914\\
  1.20275968177188	1.17576309483515\\
  1.20506138285933	1.16954033978461\\
  1.20717125152773	1.16321114278157\\
  1.20909249343318	1.15677962221023\\
  1.21082837975677	1.15024991082578\\
  1.21238223989535	1.14362616535389\\
  1.21375745649093	1.13691257452905\\
  1.21495746151514	1.13011336995738\\
  1.21598573452324	1.12323283405942\\
  1.21684580255573	1.11627530313285\\
  1.21754124002824	1.10924517390715\\
  1.21807566959494	1.1021469069459\\
  1.21845276336546	1.09498502841626\\
  1.21867624423157	1.08776413016493\\
  1.21874988708676	1.08048886973569\\
  1.21874988708676	0\\
  };
\addlegendentry{$\psi=1$}

\addplot [color=red,dash dot,thick]
  table[row sep=crcr]{0 1.14539750160154
  0.831696641200923	1.14539750160154\\
  0.847356836888736	1.14523833966684\\
  0.863252131852327	1.14474578498321\\
  0.879328839070421	1.14389874272056\\
  0.895526644761941	1.14267872080333\\
  0.911778946135365	1.14107060732516\\
  0.928013430459297	1.13906346743667\\
  0.94415294767968	1.13665132106364\\
  0.960116691141696	1.13383385567265\\
  0.975821724014769	1.13061701060305\\
  0.991185011297122	1.12701332725691\\
  1.00612539634569	1.12304210012345\\
  1.02056560380959	1.11872930244775\\
  1.03443611245365	1.11410655526482\\
  1.04767612997698	1.10921055938259\\
  1.06023538164157	1.10408194752378\\
  1.07207621827482	1.09876358303898\\
  1.08317387043283	1.0932991945841\\
  1.09351666164769	1.08773178437889\\
  1.10310557545762	1.08210212385142\\
  1.11194987056328	1.07644964210518\\
  1.12007722240871	1.07080410300318\\
  1.12751330290149	1.06519673268486\\
  1.1342935057609	1.05965162523416\\
  1.14045711152477	1.05418811551572\\
  1.14604481095123	1.04882185098044\\
  1.15109896681998	1.0435636890581\\
  1.15566130460252	1.03842117663448\\
  1.15977232584783	1.03339880506821\\
  1.16347066670953	1.02849851724772\\
  1.16679267199263	1.02372018702562\\
  1.16977214396446	1.01906205604799\\
  1.17244023309606	1.01452111351197\\
  1.17482544268983	1.0100934161976\\
  1.17695368658663	1.00577437520998\\
  1.17884841172656	1.00155897880834\\
  1.18053079223712	0.997441924813917\\
  1.18201982983122	0.993417866557138\\
  1.18333259586319	0.989481417604659\\
  1.18448438983306	0.985627263761347\\
  1.18548891027847	0.981850222405192\\
  1.18635839914657	0.978145385599952\\
  1.18710386065573	0.974507750640489\\
  1.18773509466749	0.970932816057532\\
  1.18826089086384	0.967416213427481\\
  1.18868912377698	0.963953798937407\\
  1.1890268537131	0.96054164997211\\
  1.18928041582966	0.957176057756784\\
  1.18945550034337	0.953853518802843\\
  1.18955722250432	0.950570724120958\\
  1.18959018535975	0.947324595143231\\
  1.18959018535975	0\\
  };
\addlegendentry{$\psi=0.5$}

\addplot [color=green!50!black,dashed,thick]
  table[row sep=crcr]{0	0.252206569296383\\
  0.187189869803791	0.252206569296383\\
  0.19347645646217	0.252142265376405\\
  0.200112879312974	0.251936125844808\\
  0.207120763927234	0.251566304110209\\
  0.21452253819722	0.251008089297844\\
  0.222340495439292	0.250233677773575\\
  0.230595259299266	0.249212098602252\\
  0.239303495637145	0.247909420076458\\
  0.248474755805575	0.246289403442106\\
  0.258107448682137	0.244314794518064\\
  0.268184104883037	0.241949437620928\\
  0.278666404749708	0.239161318205982\\
  0.289490779155907	0.235926472521293\\
  0.300565675730008	0.232233446225755\\
  0.311771748984402	0.228087652169577\\
  0.322965985626777	0.223514703459304\\
  0.333989993103828	0.218561759790161\\
  0.344681746443609	0.21329613718032\\
  0.354888973176052	0.207801021365195\\
  0.3644816374811	0.202168913694057\\
  0.373361286063902	0.196493970047969\\
  0.381465578312716	0.190864810169397\\
  0.388768078937936	0.185358850141704\\
  0.395273903835223	0.180039040715092\\
  0.401013053974183	0.174952872750845\\
  0.406035153558683	0.170131076574668\\
  0.410403808206792	0.165587407914103\\
  0.414178036495263	0.161334454091642\\
  0.41742651198132	0.157367054440068\\
  0.420212115626506	0.153677295442152\\
  0.422592948601559	0.150253840778344\\
  0.424623973197375	0.147079674565788\\
  0.426353143863486	0.144137790167319\\
  0.427821745916558	0.141412551174097\\
  0.429066430841093	0.138887445128909\\
  0.430119133161749	0.136546167755712\\
  0.431007294782589	0.134373413315709\\
  0.431754451817131	0.132354927936903\\
  0.432380753820271	0.130477539975948\\
  0.432903428389867	0.128729162035294\\
  0.43333720021991	0.127098742635936\\
  0.433694649488314	0.125576227520511\\
  0.433986529813802	0.124152487896979\\
  0.43422204083226	0.122819244111648\\
  0.434409059697941	0.121568995665782\\
  0.43455433876028	0.120394951095612\\
  0.434663673471263	0.119290961104942\\
  0.434742044750075	0.118251455461673\\
  0.434793739448282	0.117271384465344\\
  0.434822448020176	0.116347171346366\\
  0.434831388634239	0.115472598671609\\
  0.434831388634239	0\\
  };
\addlegendentry{$\psi=0.1$}

\end{axis}
\end{tikzpicture}%

==> SingleTarget.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=-60,
xmax=120,
xlabel={Angle},
xmajorgrids,
xtick={-60,-30,0,30,60,90,120},
ymin=0,
ymax=2,
ylabel={\normalsize$\frac{\text{Backscattered Signal Power}}{N}$},
ylabel near ticks,
ymajorgrids,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
legend style={at={(axis cs:-60,2)},anchor= north west, draw=black,fill=white, fill opacity=0.85,legend cell align=left}
]
\addplot [color=black,dashed, thick]
  table[row sep=crcr]{-60	0.00257466373207148\\
  -59	0.00134935898752678\\
  -58	0.000506614674612715\\
  -57	6.55777837277164e-05\\
  -56	4.1748243032893e-05\\
  -55	0.000446542723222735\\
  -54	0.00128687529507761\\
  -53	0.00256476392525645\\
  -52	0.00427697240385539\\
  -51	0.00641469777037966\\
  -50	0.00896331361358625\\
  -49	0.0119021797361593\\
  -48	0.0152045285696509\\
  -47	0.0188374383731261\\
  -46	0.022761902628394\\
  -45	0.0269330041379841\\
  -44	0.0313002011271019\\
  -43	0.0358077311423572\\
  -42	0.040395136730475\\
  -41	0.0449979147804932\\
  -40	0.0495482890434685\\
  -39	0.05397610273471\\
  -38	0.0582098253153861\\
  -37	0.062177664593463\\
  -36	0.0658087722384671\\
  -35	0.0690345277395631\\
  -34	0.071789882828746\\
  -33	0.0740147455236172\\
  -32	0.0756553803046358\\
  -31	0.0766657986193467\\
  -30	0.0770091119898086\\
  -29	0.0766588185748829\\
  -28	0.0755999931854979\\
  -27	0.0738303505384365\\
  -26	0.0713611520202222\\
  -25	0.0682179274596963\\
  -24	0.0644409854004818\\
  -23	0.0600856881272923\\
  -22	0.0552224712158335\\
  -21	0.0499365916048711\\
  -20	0.0443275930677158\\
  -19	0.0385084834027979\\
  -18	0.032604623561354\\
  -17	0.0267523351569594\\
  -16	0.0210972392121495\\
  -15	0.0157923454336976\\
  -14	0.0109959176029948\\
  -13	0.00686914664965699\\
  -12	0.00357366847386959\\
  -11	0.00126896843100208\\
  -10	0.000109718437132941\\
  -9	0.000243095759545449\\
  -8	0.00180613460696852\\
  -7	0.00492316254148045\\
  -6	0.00970337343853347\\
  -5	0.0162385871970827\\
  -4	0.0246012436562958\\
  -3	0.0348426742517845\\
  -2	0.0469916899202789\\
  -1	0.0610535177474802\\
  0	0.0770091119898086\\
  1	0.0948148575532553\\
  2	0.114402675969163\\
  3	0.135680535570708\\
  4	0.158533359157797\\
  5	0.182824314157607\\
  6	0.208396462354966\\
  7	0.235074738882836\\
  8	0.26266822351353\\
  9	0.290972661539463\\
  10	0.319773186814578\\
  11	0.348847195950403\\
  12	0.377967320296529\\
  13	0.406904441222002\\
  14	0.435430694354084\\
  15	0.463322409791791\\
  16	0.49036293782849\\
  17	0.516345313295842\\
  18	0.541074716159271\\
  19	0.564370691310461\\
  20	0.586069096455784\\
  21	0.606023753420642\\
  22	0.624107784902404\\
  23	0.640214625532634\\
  24	0.654258702881291\\
  25	0.666175790590165\\
  26	0.67592304201241\\
  27	0.683478718429883\\
  28	0.688841631010553\\
  29	0.692030320067335\\
  30	0.693081998823794\\
  31	0.692051291741283\\
  32	0.689008799499957\\
  33	0.68403952395847\\
  34	0.677241186870393\\
  35	0.668722475854013\\
  36	0.658601250156451\\
  37	0.647002737195623\\
  38	0.634057748787152\\
  39	0.619900943456555\\
  40	0.604669158392596\\
  41	0.588499831508289\\
  42	0.571529530832853\\
  43	0.553892605147437\\
  44	0.535719966479895\\
  45	0.517138011861839\\
  46	0.49826768868768\\
  47	0.479223705153988\\
  48	0.460113884641169\\
  49	0.441038660560947\\
  50	0.422090706154969\\
  51	0.403354692004844\\
  52	0.384907162606154\\
  53	0.366816522264296\\
  54	0.349143119777517\\
  55	0.331939420865153\\
  56	0.315250257055377\\
  57	0.29911313974134\\
  58	0.283558628319718\\
  59	0.268610741712153\\
  60	0.254287403107939\\
  61	0.240600908426146\\
  62	0.227558409748472\\
  63	0.215162405793544\\
  64	0.20341123236406\\
  65	0.192299546577469\\
  66	0.181818799568748\\
  67	0.171957693212986\\
  68	0.162702617241183\\
  69	0.154038063903298\\
  70	0.145947018058586\\
  71	0.138411321238084\\
  72	0.131412008822919\\
  73	0.124929620012499\\
  74	0.118944480717652\\
  75	0.113436959906118\\
  76	0.108387700253336\\
  77	0.103777824213153\\
  78	0.0995891168245076\\
  79	0.0958041867155802\\
  80	0.0924066068608974\\
  81	0.0893810366942231\\
  82	0.0867133271855518\\
  83	0.0843906104589219\\
  84	0.0824013754636685\\
  85	0.0807355311194906\\
  86	0.0793844582394252\\
  87	0.0783410513982666\\
  88	0.0775997517606326\\
  89	0.0771565717159316\\
  90	0.0770091119898085\\
  91	0.0771565717159316\\
  92	0.0775997517606326\\
  93	0.0783410513982666\\
  94	0.0793844582394252\\
  95	0.0807355311194906\\
  96	0.0824013754636684\\
  97	0.0843906104589218\\
  98	0.0867133271855517\\
  99	0.0893810366942233\\
  100	0.0924066068608974\\
  101	0.0958041867155802\\
  102	0.0995891168245074\\
  103	0.103777824213153\\
  104	0.108387700253336\\
  105	0.113436959906118\\
  106	0.118944480717652\\
  107	0.124929620012498\\
  108	0.131412008822919\\
  109	0.138411321238084\\
  110	0.145947018058586\\
  111	0.154038063903298\\
  112	0.162702617241183\\
  113	0.171957693212985\\
  114	0.181818799568748\\
  115	0.192299546577469\\
  116	0.203411232364061\\
  117	0.215162405793544\\
  118	0.227558409748472\\
  119	0.240600908426146\\
  120	0.254287403107939\\
  };
\addlegendentry{TR, $M=3$};


\addplot [color=red,dotted, thick]
  table[row sep=crcr]{-60	0.00144134402857609\\
  -59	0.000755395988464958\\
  -58	0.00028361228540502\\
  -57	3.67117553400041e-05\\
  -56	2.33715419692831e-05\\
  -55	0.000249982906668764\\
  -54	0.000720416472907471\\
  -53	0.00143580193538453\\
  -52	0.00239432760451754\\
  -51	0.00359106542177622\\
  -50	0.00501782725423227\\
  -49	0.00666305834135826\\
  -48	0.00851177370803102\\
  -47	0.0105455431606419\\
  -46	0.0127425301358188\\
  -45	0.0150775891636617\\
  -44	0.0175224260328584\\
  -43	0.0200458239005907\\
  -42	0.0226139375771059\\
  -41	0.025190657039373\\
  -40	0.0277380399017642\\
  -39	0.0302168111111363\\
  -38	0.0325869265616139\\
  -37	0.0348081956690669\\
  -36	0.0368409562403553\\
  -35	0.0386467932565799\\
  -34	0.0401892915058113\\
  -33	0.0414348103955879\\
  -32	0.0423532677977879\\
  -31	0.0429189184783668\\
  -30	0.0431111115916806\\
  -29	0.0429150109216213\\
  -28	0.0423222610739592\\
  -27	0.0413315827052894\\
  -26	0.0399492801460647\\
  -25	0.0381896454621045\\
  -24	0.0360752441144674\\
  -23	0.0336370689242165\\
  -22	0.0309145510168122\\
  -21	0.0279554187882414\\
  -20	0.0248153986661635\\
  -19	0.021557754486123\\
  -18	0.0182526656048799\\
  -17	0.0149764473587397\\
  -16	0.0118106210634828\\
  -15	0.00884084435566563\\
  -14	0.00615571619905546\\
  -13	0.00384547422861294\\
  -12	0.00200060518197402\\
  -11	0.000710391882394911\\
  -10	6.14225016480746e-05\\
  -9	0.000136089569829669\\
  -8	0.001011107347065\\
  -7	0.00275607667993457\\
  -6	0.00543212630003927\\
  -5	0.0090906586686949\\
  -4	0.0137722269347602\\
  -3	0.0195055673761375\\
  -2	0.0263068088829429\\
  -1	0.0341788776734974\\
  0	0.043111111591681\\
  1	0.0530790941089623\\
  2	0.0640447136515823\\
  3	0.0759564492066936\\
  4	0.0887498784497948\\
  5	0.102348400000234\\
  6	0.116664156970495\\
  7	0.131599144841316\\
  8	0.147046482972121\\
  9	0.162891825836234\\
  10	0.179014887429353\\
  11	0.195291050297149\\
  12	0.211593029304371\\
  13	0.227792559644606\\
  14	0.243762078668167\\
  15	0.259376371867481\\
  16	0.274514154768367\\
  17	0.289059564478573\\
  18	0.30290353717419\\
  19	0.315945050780157\\
  20	0.32809221543388\\
  21	0.339263197915646\\
  22	0.34938696998741\\
  23	0.358403874403947\\
  24	0.366266006151474\\
  25	0.37293741013822\\
  26	0.378394100026451\\
  27	0.382623906083561\\
  28	0.385626162779599\\
  29	0.387411249321345\\
  30	0.387999998352989\\
  31	0.387422989648563\\
  32	0.385719746762022\\
  33	0.382937855290834\\
  34	0.379132021662634\\
  35	0.374363091196989\\
  36	0.368697043659284\\
  37	0.362203983651882\\
  38	0.35495714202527\\
  39	0.347031903088595\\
  40	0.338504870806599\\
  41	0.329452985440458\\
  42	0.319952700274471\\
  43	0.310079226217214\\
  44	0.299905850219817\\
  45	0.289503331655812\\
  46	0.278939379092005\\
  47	0.268278208277965\\
  48	0.257580180717063\\
  49	0.246901520872837\\
  50	0.236294108923473\\
  51	0.225805345011482\\
  52	0.215478080147568\\
  53	0.205350608314866\\
  54	0.195456713876054\\
  55	0.185825768101839\\
  56	0.176482868502881\\
  57	0.167449014644166\\
  58	0.158741314235715\\
  59	0.150373213509824\\
  60	0.142354746196161\\
  61	0.134692795775447\\
  62	0.127391366114023\\
  63	0.120451856040345\\
  64	0.113873333906282\\
  65	0.107652808668314\\
  66	0.10178549451521\\
  67	0.0962650665496947\\
  68	0.091083905493882\\
  69	0.0862333298252395\\
  70	0.0817038141563099\\
  71	0.0774851930435552\\
  72	0.0735668497459522\\
  73	0.0699378897508625\\
  74	0.0665872991427949\\
  75	0.0635040881103046\\
  76	0.060677420068531\\
  77	0.0580967270213546\\
  78	0.0557518118999268\\
  79	0.053632938695742\\
  80	0.0517309112590437\\
  81	0.0500371416598571\\
  82	0.048543709012015\\
  83	0.047243409642851\\
  84	0.0461297994553531\\
  85	0.0451972292779287\\
  86	0.0444408739318368\\
  87	0.043856755669896\\
  88	0.0434417625542372\\
  89	0.0431936622474095\\
  90	0.0431111115916809\\
  91	0.0431936622474095\\
  92	0.0434417625542372\\
  93	0.043856755669896\\
  94	0.0444408739318368\\
  95	0.0451972292779287\\
  96	0.046129799455353\\
  97	0.047243409642851\\
  98	0.048543709012015\\
  99	0.0500371416598572\\
  100	0.0517309112590437\\
  101	0.053632938695742\\
  102	0.0557518118999268\\
  103	0.0580967270213546\\
  104	0.060677420068531\\
  105	0.0635040881103046\\
  106	0.0665872991427949\\
  107	0.0699378897508625\\
  108	0.0735668497459522\\
  109	0.0774851930435552\\
  110	0.0817038141563098\\
  111	0.0862333298252395\\
  112	0.091083905493882\\
  113	0.0962650665496947\\
  114	0.10178549451521\\
  115	0.107652808668313\\
  116	0.113873333906282\\
  117	0.120451856040345\\
  118	0.127391366114023\\
  119	0.134692795775447\\
  120	0.142354746196161\\
  };
\addlegendentry{No TR, $M=3$};
  
  \addplot [color=black,solid, thick]
    table[row sep=crcr]{-60	0.040484383000716\\
    -59	0.0382927235729065\\
    -58	0.0352058814851405\\
    -57	0.0313264573701243\\
    -56	0.0268176470517824\\
    -55	0.0219000953978204\\
    -54	0.0168433548893507\\
    -53	0.011951664004271\\
    -52	0.00754429141866122\\
    -51	0.00393132567774391\\
    -50	0.00138647447106539\\
    -49	0.000119099542539407\\
    -48	0.000248261853359779\\
    -47	0.00178188708528728\\
    -46	0.00460418717306669\\
    -45	0.00847411092129239\\
    -44	0.0130368028489907\\
    -43	0.0178488326862057\\
    -42	0.0224163908771877\\
    -41	0.0262438699659703\\
    -40	0.0288884748291764\\
    -39	0.0300149819189088\\
    -38	0.0294437741167753\\
    -37	0.0271850684118358\\
    -36	0.0234530167094755\\
    -35	0.0186551708560944\\
    -34	0.0133555853640245\\
    -33	0.00821333723491808\\
    -32	0.00390205624223366\\
    -31	0.00101963365747738\\
    -30	2.45089395537838e-10\\
    -29	0.00104015094547086\\
    -28	0.00405499517269312\\
    -27	0.00866991996004957\\
    -26	0.0142562830024901\\
    -25	0.0200088801296992\\
    -24	0.0250575734536786\\
    -23	0.0285987908724775\\
    -22	0.0300276835518896\\
    -21	0.0290494272633624\\
    -20	0.0257492382768187\\
    -19	0.020605408470059\\
    -18	0.0144376878280925\\
    -17	0.00829364805340589\\
    -16	0.00328668899365364\\
    -15	0.000409204451240271\\
    -14	0.000351185730267866\\
    -13	0.00335662476291514\\
    -12	0.00914657523309201\\
    -11	0.0169286624359393\\
    -10	0.0254992601782964\\
    -9	0.0334284894084744\\
    -8	0.0393023291702042\\
    -7	0.0419833956281075\\
    -6	0.0408449780732588\\
    -5	0.0359335431790813\\
    -4	0.028023714725756\\
    -3	0.0185458333962829\\
    -2	0.00938731133114747\\
    -1	0.00259172636062038\\
    0	2.45089390122394e-10\\
    1	0.00289225327449153\\
    2	0.0116940430205661\\
    3	0.025805130838162\\
    4	0.0435929243332859\\
    5	0.0625684102289495\\
    6	0.0797333710999157\\
    7	0.0920586019712332\\
    8	0.097028545164308\\
    9	0.0931724553067905\\
    10	0.0804987397073319\\
    11	0.0607584683143212\\
    12	0.037485125802135\\
    13	0.0157875009238652\\
    14	0.00190677749576218\\
    15	0.00258231609164249\\
    16	0.024298334410402\\
    17	0.0725016597763928\\
    18	0.150886418446069\\
    19	0.260834294739078\\
    20	0.401080095196916\\
    21	0.567644681986398\\
    22	0.754044915118527\\
    23	0.95175755786777\\
    24	1.15088543894485\\
    25	1.34095300421742\\
    26	1.51174696370197\\
    27	1.65411682462314\\
    28	1.76065904019444\\
    29	1.82622542462827\\
    30	1.84821867531415\\
    31	1.82666220002758\\
    32	1.76405492860018\\
    33	1.6650418021975\\
    34	1.53594531320212\\
    35	1.38421181735125\\
    36	1.21782823535252\\
    37	1.04476084803996\\
    38	0.87245938561673\\
    39	0.707458074518802\\
    40	0.555092390204825\\
    41	0.419337512638295\\
    42	0.30276316119164\\
    43	0.206590492802118\\
    44	0.130830570245244\\
    45	0.0744806491874392\\
    46	0.0357539727528476\\
    47	0.0123204449896814\\
    48	0.00153888622621315\\
    49	0.000665914948564497\\
    50	0.00703124607636598\\
    51	0.0181738273493083\\
    52	0.0319373605214188\\
    53	0.0465271149632742\\
    54	0.0605324119118404\\
    55	0.0729207247605573\\
    56	0.0830100784414891\\
    57	0.0904264717406771\\
    58	0.0950525540478835\\
    59	0.096972933739801\\
    60	0.0964204394352703\\
    61	0.0937265348204238\\
    62	0.0892780097515513\\
    63	0.0834811101608235\\
    64	0.0767334720320472\\
    65	0.0694036095369415\\
    66	0.0618172730187837\\
    67	0.0542497229799319\\
    68	0.0469228366319411\\
    69	0.0400059446913401\\
    70	0.0336193582269047\\
    71	0.0278396609313489\\
    72	0.0227059874960091\\
    73	0.0182266647787617\\
    74	0.0143857449722406\\
    75	0.0111490993194481\\
    76	0.0084698613176178\\
    77	0.00629310719138813\\
    78	0.00455973847717028\\
    79	0.00320958826684982\\
    80	0.00218381145283893\\
    81	0.00142664314544881\\
    82	0.000886621363316868\\
    83	0.000517373041441245\\
    84	0.000278058949570492\\
    85	0.000133565443390188\\
    86	5.45208164758208e-05\\
    87	1.72026862890511e-05\\
    88	3.39124534620593e-06\\
    89	2.11914380117243e-07\\
    90	2.45089401693812e-10\\
    91	2.11914380117243e-07\\
    92	3.39124534620593e-06\\
    93	1.72026862890511e-05\\
    94	5.45208164758208e-05\\
    95	0.000133565443390188\\
    96	0.000278058949570475\\
    97	0.000517373041441238\\
    98	0.000886621363316883\\
    99	0.00142664314544886\\
    100	0.00218381145283893\\
    101	0.00320958826684982\\
    102	0.00455973847717018\\
    103	0.00629310719138813\\
    104	0.0084698613176178\\
    105	0.0111490993194481\\
    106	0.0143857449722406\\
    107	0.0182266647787616\\
    108	0.022705987496009\\
    109	0.0278396609313488\\
    110	0.0336193582269047\\
    111	0.0400059446913401\\
    112	0.0469228366319411\\
    113	0.0542497229799321\\
    114	0.0618172730187835\\
    115	0.0694036095369414\\
    116	0.076733472032047\\
    117	0.0834811101608233\\
    118	0.089278009751551\\
    119	0.0937265348204236\\
    120	0.0964204394352705\\
    };
  \addlegendentry{TR, $M=8$};
  
  
  \addplot [color=red,dashdotted, thick]
    table[row sep=crcr]{-60	0.0226638993246097\\
    -59	0.0214369682380228\\
    -58	0.0197088975036706\\
    -57	0.0175371248348096\\
    -56	0.0150130102425044\\
    -55	0.012260074764672\\
    -54	0.0094292188169277\\
    -53	0.00669076067113979\\
    -52	0.00422343277938792\\
    -51	0.00220082838836936\\
    -50	0.000776174075480725\\
    -49	6.66743792969235e-05\\
    -48	0.000138981806422749\\
    -47	0.000997533298661946\\
    -46	0.00257750857649717\\
    -45	0.00474396276603544\\
    -44	0.0072982412700671\\
    -43	0.0099921037023171\\
    -42	0.0125491064296576\\
    -41	0.0146917993214917\\
    -40	0.0161722975582316\\
    -39	0.0168029368583506\\
    -38	0.0164831642693955\\
    -37	0.0152186994489598\\
    -36	0.013129428555739\\
    -35	0.0104435065774101\\
    -34	0.00747670156028927\\
    -33	0.00459797688049277\\
    -32	0.00218444282231912\\
    -31	0.000570809869569599\\
    -30	4.11353793620487e-10\\
    -29	0.000582295823149916\\
    -28	0.0022700608365731\\
    -27	0.00485358025205413\\
    -26	0.00798092859402748\\
    -25	0.0112013378211297\\
    -24	0.0140276888076172\\
    -23	0.0160101271738873\\
    -22	0.0168100474651159\\
    -21	0.0162624016786341\\
    -20	0.0144148954430284\\
    -19	0.0115352853111142\\
    -18	0.00808248233771804\\
    -17	0.00464293634752576\\
    -16	0.00183994896649009\\
    -15	0.000229080420281293\\
    -14	0.000196600477703564\\
    -13	0.00187910029095322\\
    -12	0.00512042060355224\\
    -11	0.00947697554386342\\
    -10	0.0142749531252794\\
    -9	0.0187138808673064\\
    -8	0.0220021639416978\\
    -7	0.0235030740469209\\
    -6	0.0228657670502969\\
    -5	0.0201162558466166\\
    -4	0.0156881890147851\\
    -3	0.0103822974649588\\
    -2	0.00525518908017788\\
    -1	0.00145089615670328\\
    0	4.11353790095633e-10\\
    1	0.00161913662705466\\
    2	0.00654653972629163\\
    3	0.0144461851225062\\
    4	0.0244041176936119\\
    5	0.0350269422223981\\
    6	0.0446362016837025\\
    7	0.051536091654515\\
    8	0.0543183568754617\\
    9	0.0521596471513011\\
    10	0.045064669047391\\
    11	0.0340137035906123\\
    12	0.0209848602152871\\
    13	0.00883813242973095\\
    14	0.00106744923773707\\
    15	0.00144562811578617\\
    16	0.013602652886193\\
    17	0.0405877572404337\\
    18	0.0844689807125297\\
    19	0.146019815489321\\
    20	0.224531983101494\\
    21	0.317777889314562\\
    22	0.422128153627949\\
    23	0.532811312024844\\
    24	0.644286746756888\\
    25	0.750690050767429\\
    26	0.846303637273568\\
    27	0.92600489283398\\
    28	0.985649176366167\\
    29	1.02235443918037\\
    30	1.03466666370723\\
    31	1.02259895404818\\
    32	0.987550256889318\\
    33	0.932120895364371\\
    34	0.859850316501691\\
    35	0.774907126618396\\
    36	0.681762550202183\\
    37	0.584876257161491\\
    38	0.488418742901291\\
    39	0.396047987050791\\
    40	0.310750886487707\\
    41	0.234752819758588\\
    42	0.169492362830955\\
    43	0.115653141723025\\
    44	0.073241349579141\\
    45	0.0416956317567156\\
    46	0.0200157290332888\\
    47	0.00689721102077038\\
    48	0.00086149696734036\\
    49	0.000372791658178808\\
    50	0.00393622060066025\\
    51	0.0101740416667999\\
    52	0.0178791196072214\\
    53	0.0260467313461823\\
    54	0.0338871530764191\\
    55	0.0408223574934876\\
    56	0.0464705624644019\\
    57	0.0506223952599849\\
    58	0.0532121608594211\\
    59	0.0542872245815335\\
    60	0.0539779281512627\\
    61	0.0524698310106598\\
    62	0.0499794652050949\\
    63	0.0467342546475425\\
    64	0.042956803244197\\
    65	0.0388534119774979\\
    66	0.0346064418555296\\
    67	0.0303699887487398\\
    68	0.0262682635837019\\
    69	0.022396060796717\\
    70	0.0188207327275095\\
    71	0.0155851523298439\\
    72	0.0127112279206582\\
    73	0.010203621027493\\
    74	0.00805340377571043\\
    75	0.00624147026209584\\
    76	0.00474158376006941\\
    77	0.00352299693428841\\
    78	0.00255262538248365\\
    79	0.0017967865675727\\
    80	0.00122253792061578\\
    81	0.000798661235065325\\
    82	0.000496347151259902\\
    83	0.00028963517811724\\
    84	0.000155662766597062\\
    85	7.477265552731e-05\\
    86	3.05220257267588e-05\\
    87	9.63065298952108e-06\\
    88	1.89875540163352e-06\\
    89	1.18907699329718e-07\\
    90	4.11353790090799e-10\\
    91	1.18907699329718e-07\\
    92	1.89875540163352e-06\\
    93	9.63065298952108e-06\\
    94	3.05220257267588e-05\\
    95	7.477265552731e-05\\
    96	0.000155662766597054\\
    97	0.00028963517811723\\
    98	0.000496347151259919\\
    99	0.000798661235065352\\
    100	0.00122253792061578\\
    101	0.0017967865675727\\
    102	0.00255262538248359\\
    103	0.00352299693428841\\
    104	0.00474158376006941\\
    105	0.00624147026209584\\
    106	0.00805340377571043\\
    107	0.0102036210274929\\
    108	0.0127112279206582\\
    109	0.0155851523298438\\
    110	0.0188207327275095\\
    111	0.022396060796717\\
    112	0.0262682635837019\\
    113	0.0303699887487398\\
    114	0.0346064418555295\\
    115	0.0388534119774978\\
    116	0.0429568032441969\\
    117	0.0467342546475424\\
    118	0.0499794652050947\\
    119	0.0524698310106597\\
    120	0.0539779281512628\\
    };
  \addlegendentry{No TR, $M=8$};
  
  
    
\end{axis}
\end{tikzpicture}%

==> SingleTargetCoverRegionWithClutterCoverRegion.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=100,
xlabel={Angle},
xmajorgrids,
xtick={-100,-60,-20,20,60,100},
ymin=0,
ymax=1.4,
ylabel={\normalsize $\frac{\text{Backscattered Signal Power}}{N}$},
ylabel near ticks,
ymajorgrids,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
legend style={at={(axis cs:-100,1.4)},anchor= north west, draw=black,fill=white, fill opacity=0.85,legend cell align=left}
]
\addplot [color=black,dashed,thick]
  table[row sep=crcr]{-110	0.1473995529149\\
  -108.777777777778	0.1201819996422\\
  -107.555555555556	0.0955269887147615\\
  -106.333333333333	0.0739250444043183\\
  -105.111111111111	0.0555865002975044\\
  -103.888888888889	0.0404961751790294\\
  -102.666666666667	0.0284697803883075\\
  -101.444444444444	0.0192070339411473\\
  -100.222222222222	0.0123383566557555\\
  -99	0.00746361204510875\\
  -97.7777777777778	0.00418256526101876\\
  -96.5555555555556	0.00211758003002527\\
  -95.3333333333333	0.000929588273690882\\
  -94.1111111111111	0.000328615922500935\\
  -92.8888888888889	8.0195591577684e-05\\
  -91.6666666666667	8.90228096918785e-06\\
  -90.4444444444444	6.15778927152965e-08\\
  -89.2222222222222	4.38109933654612e-07\\
  -88	1.84405700380945e-05\\
  -86.7777777777778	0.000124094159474114\\
  -85.5555555555556	0.000448740754935351\\
  -84.3333333333333	0.00118413730437721\\
  -83.1111111111111	0.00258034020180504\\
  -81.8888888888889	0.00494149815217134\\
  -80.6666666666667	0.00861844633949298\\
  -79.4444444444444	0.0139968289571965\\
  -78.2222222222222	0.0214794158828372\\
  -77	0.031461375136279\\
  -75.7777777777778	0.0442975778707383\\
  -74.5555555555556	0.0602616122688692\\
  -73.3333333333333	0.079497124315659\\
  -72.1111111111111	0.101963420540245\\
  -70.8888888888889	0.127378948975636\\
  -69.6666666666667	0.155168238699165\\
  -68.4444444444444	0.184419950046617\\
  -67.2222222222222	0.213865578163994\\
  -66	0.24188965392846\\
  -64.7777777777778	0.266582488122887\\
  -63.5555555555556	0.285845043993984\\
  -62.3333333333333	0.29755187328115\\
  -61.1111111111111	0.299771851339629\\
  -59.8888888888889	0.291037666731001\\
  -58.6666666666667	0.270644128645611\\
  -57.4444444444444	0.238943463931394\\
  -56.2222222222222	0.197594701506828\\
  -55	0.149716430234174\\
  -53.7777777777778	0.0998904712560245\\
  -52.5555555555556	0.0539710086270133\\
  -51.3333333333333	0.0186713577543229\\
  -50.1111111111111	0.000929135603948882\\
  -48.8888888888889	0.00708816886649712\\
  -47.6666666666667	0.0419773786489476\\
  -46.4444444444444	0.108005867151247\\
  -45.2222222222222	0.204420496948229\\
  -44	0.326878231859796\\
  -42.7777777777778	0.467463296891277\\
  -41.5555555555556	0.615226205452534\\
  -40.3333333333333	0.757241799408346\\
  -39.1111111111111	0.880087938399477\\
  -37.8888888888889	0.971553122065578\\
  -36.6666666666667	1.02231140531116\\
  -35.4444444444444	1.02727651351766\\
  -34.2222222222222	0.986377309015597\\
  -33	0.904585174962085\\
  -31.7777777777778	0.791157559502229\\
  -30.5555555555556	0.658214602728058\\
  -29.3333333333333	0.518902984815802\\
  -28.1111111111111	0.385488650579253\\
  -26.8888888888889	0.267733522388506\\
  -25.6666666666667	0.171844171463366\\
  -24.4444444444444	0.100147395986991\\
  -23.2222222222222	0.051481948661679\\
  -22	0.0221401648995217\\
  -20.7777777777778	0.00708816035431421\\
  -19.5555555555556	0.00116393900492573\\
  -18.3333333333333	1.94895186444315e-06\\
  -17.1111111111111	0.000540076547994013\\
  -15.8888888888889	0.00109465271380985\\
  -14.6666666666667	0.00110111871248302\\
  -13.4444444444444	0.000682489480066263\\
  -12.2222222222222	0.000213204668281563\\
  -11	1.38557494451907e-06\\
  -9.77777777777777	0.00014178060761986\\
  -8.55555555555556	0.000523071149792586\\
  -7.33333333333333	0.000928688441307603\\
  -6.11111111111111	0.00115868683810079\\
  -4.88888888888889	0.00111658783783615\\
  -3.66666666666667	0.000835674195873801\\
  -2.44444444444444	0.000448874742389836\\
  -1.22222222222223	0.000125079095627116\\
  0	1.67477886382547e-10\\
  1.22222222222223	0.000125079095626697\\
  2.44444444444444	0.000448874742389177\\
  3.66666666666667	0.000835674195873181\\
  4.88888888888889	0.00111658783783585\\
  6.11111111111111	0.00115868683810096\\
  7.33333333333333	0.000928688441308191\\
  8.55555555555556	0.000523071149793334\\
  9.77777777777777	0.000141780607620363\\
  11	1.38557494436557e-06\\
  12.2222222222222	0.000213204668280501\\
  13.4444444444444	0.000682489480064334\\
  14.6666666666667	0.00110111871248062\\
  15.8888888888889	0.00109465271380768\\
  17.1111111111111	0.000540076547992898\\
  18.3333333333333	1.94895186516027e-06\\
  19.5555555555555	0.00116393900492869\\
  20.7777777777778	0.00708816035431943\\
  22	0.0221401648995285\\
  23.2222222222222	0.0514819486616863\\
  24.4444444444445	0.100147395986998\\
  25.6666666666667	0.171844171463369\\
  26.8888888888889	0.267733522388506\\
  28.1111111111111	0.385488650579249\\
  29.3333333333333	0.518902984815796\\
  30.5555555555555	0.658214602728045\\
  31.7777777777778	0.791157559502215\\
  33	0.904585174962072\\
  34.2222222222222	0.986377309015585\\
  35.4444444444445	1.02727651351765\\
  36.6666666666667	1.02231140531116\\
  37.8888888888889	0.971553122065574\\
  39.1111111111111	0.880087938399476\\
  40.3333333333333	0.757241799408345\\
  41.5555555555555	0.615226205452536\\
  42.7777777777778	0.467463296891277\\
  44	0.326878231859795\\
  45.2222222222222	0.204420496948226\\
  46.4444444444445	0.108005867151242\\
  47.6666666666667	0.041977378648944\\
  48.8888888888889	0.00708816886649513\\
  50.1111111111111	0.0009291356039504\\
  51.3333333333333	0.0186713577543301\\
  52.5555555555555	0.0539710086270269\\
  53.7777777777778	0.0998904712560475\\
  55	0.149716430234207\\
  56.2222222222222	0.197594701506873\\
  57.4444444444445	0.238943463931449\\
  58.6666666666667	0.270644128645676\\
  59.8888888888889	0.291037666731075\\
  61.1111111111111	0.29977185133971\\
  62.3333333333333	0.297551873281237\\
  63.5555555555555	0.285845043994075\\
  64.7777777777778	0.26658248812298\\
  66	0.241889653928552\\
  67.2222222222222	0.213865578164084\\
  68.4444444444445	0.184419950046702\\
  69.6666666666667	0.155168238699246\\
  70.8888888888889	0.127378948975711\\
  72.1111111111111	0.101963420540313\\
  73.3333333333333	0.0794971243157205\\
  74.5555555555555	0.0602616122689234\\
  75.7777777777778	0.0442975778707852\\
  77	0.0314613751363188\\
  78.2222222222222	0.0214794158828703\\
  79.4444444444445	0.0139968289572234\\
  80.6666666666667	0.00861844633951422\\
  81.8888888888889	0.00494149815218735\\
  83.1111111111111	0.00258034020181665\\
  84.3333333333333	0.00118413730438507\\
  85.5555555555555	0.000448740754940198\\
  86.7777777777778	0.000124094159476649\\
  88	1.84405700390722e-05\\
  89.2222222222222	4.38109933797106e-07\\
  90.4444444444445	6.15778927655409e-08\\
  91.6666666666667	8.90228096986846e-06\\
  92.8888888888889	8.01955915797294e-05\\
  94.1111111111111	0.000328615922505083\\
  95.3333333333333	0.000929588273697836\\
  96.5555555555555	0.00211758003003577\\
  97.7777777777778	0.00418256526103349\\
  99	0.00746361204512841\\
  100.222222222222	0.0123383566557807\\
  101.444444444444	0.0192070339411787\\
  102.666666666667	0.0284697803883451\\
  103.888888888889	0.0404961751790744\\
  105.111111111111	0.0555865002975566\\
  106.333333333333	0.0739250444043783\\
  107.555555555556	0.0955269887148275\\
  108.777777777778	0.120181999642273\\
  110	0.147399552914979\\
  };
\addlegendentry{TR, $N=3$};
  
  \addplot [color=red,dotted,thick]
    table[row sep=crcr]{-110	0.0825169624186535\\
    -108.777777777778	0.0672800781405293\\
    -107.555555555556	0.0534777519191041\\
    -106.333333333333	0.0413845882305415\\
    -105.111111111111	0.0311183356754113\\
    -103.888888888889	0.0226704955388294\\
    -102.666666666667	0.0159378996612912\\
    -101.444444444444	0.0107524446963906\\
    -100.222222222222	0.00690723345710234\\
    -99	0.00417826221683571\\
    -97.7777777777778	0.00234147218401812\\
    -96.5555555555556	0.00118545566238906\\
    -95.3333333333333	0.000520396136846106\\
    -94.1111111111111	0.000183960816793743\\
    -92.8888888888889	4.4890569422743e-05\\
    -91.6666666666667	4.97926946832396e-06\\
    -90.4444444444444	3.00821002960014e-08\\
    -89.2222222222222	2.40871627384728e-07\\
    -88	1.03189782408673e-05\\
    -86.7777777777778	6.94657910800093e-05\\
    -85.5555555555556	0.000251208896288063\\
    -84.3333333333333	0.00066289734249538\\
    -83.1111111111111	0.00144451727509146\\
    -81.8888888888889	0.00276633670496398\\
    -80.6666666666667	0.0048247595882111\\
    -79.4444444444444	0.00783567660115177\\
    -78.2222222222222	0.0120245656910506\\
    -77	0.0176126491454469\\
    -75.7777777777778	0.0247985903275054\\
    -74.5555555555556	0.0337355489046215\\
    -73.3333333333333	0.0445039405222111\\
    -72.1111111111111	0.0570809842227125\\
    -70.8888888888889	0.0713090620522374\\
    -69.6666666666667	0.0868660148442087\\
    -68.4444444444444	0.103241657961793\\
    -67.2222222222222	0.119725859157205\\
    -66	0.135414249235359\\
    -64.7777777777778	0.14923774921025\\
    -63.5555555555556	0.160021279885334\\
    -62.3333333333333	0.166574976428275\\
    -61.1111111111111	0.167817759937135\\
    -59.8888888888889	0.162928202649933\\
    -58.6666666666667	0.151511525903609\\
    -57.4444444444444	0.133764912818437\\
    -56.2222222222222	0.110617118257693\\
    -55	0.0838139854788203\\
    -53.7777777777778	0.055920501968529\\
    -52.5555555555556	0.0302139472663256\\
    -51.3333333333333	0.0104525583589366\\
    -50.1111111111111	0.00052014032337818\\
    -48.8888888888889	0.00396808352317957\\
    -47.6666666666667	0.0234997063783403\\
    -46.4444444444444	0.0604636683063269\\
    -45.2222222222222	0.114438349004675\\
    -44	0.182992437042309\\
    -42.7777777777778	0.261694536320995\\
    -41.5555555555556	0.344414923405266\\
    -40.3333333333333	0.423917857747631\\
    -39.1111111111111	0.492689379083696\\
    -37.8888888888889	0.543893265658827\\
    -36.6666666666667	0.572308682496889\\
    -35.4444444444444	0.575088239914316\\
    -34.2222222222222	0.552192113858857\\
    -33	0.506403375895734\\
    -31.7777777777778	0.442904515350218\\
    -30.5555555555556	0.368480608973988\\
    -29.3333333333333	0.290491409460759\\
    -28.1111111111111	0.215803617677441\\
    -26.8888888888889	0.149882136790902\\
    -25.6666666666667	0.0962015191814674\\
    -24.4444444444444	0.0560643491241195\\
    -23.2222222222222	0.0288205390601162\\
    -22	0.0123944703285724\\
    -20.7777777777778	0.00396808212457333\\
    -19.5555555555556	0.000651594379758443\\
    -18.3333333333333	1.09105649902953e-06\\
    -17.1111111111111	0.00030234476329082\\
    -15.8888888888889	0.000612806667090661\\
    -14.6666666666667	0.000616426437229568\\
    -13.4444444444444	0.000382070100206676\\
    -12.2222222222222	0.000119355849935183\\
    -11	7.75645545599385e-07\\
    -9.77777777777777	7.93713822845861e-05\\
    -8.55555555555556	0.000292824849551892\\
    -7.33333333333333	0.000519896872529521\\
    -6.11111111111111	0.000648654202732951\\
    -4.88888888888889	0.000625086400591789\\
    -3.66666666666667	0.00046782576597866\\
    -2.44444444444444	0.00025128830557678\\
    -1.22222222222223	7.0021537625471e-05\\
    0	4.95394218991604e-11\\
    1.22222222222223	7.002153762417e-05\\
    2.44444444444444	0.000251288305574707\\
    3.66666666666667	0.000467825765976604\\
    4.88888888888889	0.000625086400590449\\
    6.11111111111111	0.000648654202732597\\
    7.33333333333333	0.000519896872529934\\
    8.55555555555556	0.000292824849552578\\
    9.77777777777777	7.93713822849985e-05\\
    11	7.75645545575786e-07\\
    12.2222222222222	0.000119355849934983\\
    13.4444444444444	0.000382070100206801\\
    14.6666666666667	0.000616426437230379\\
    15.8888888888889	0.000612806667092\\
    17.1111111111111	0.00030234476329194\\
    18.3333333333333	1.09105649909966e-06\\
    19.5555555555555	0.00065159437975759\\
    20.7777777777778	0.00396808212457417\\
    22	0.0123944703285814\\
    23.2222222222222	0.0288205390601443\\
    24.4444444444445	0.0560643491241823\\
    25.6666666666667	0.0962015191815823\\
    26.8888888888889	0.149882136791089\\
    28.1111111111111	0.215803617677715\\
    29.3333333333333	0.290491409461131\\
    30.5555555555555	0.368480608974456\\
    31.7777777777778	0.442904515350777\\
    33	0.506403375896363\\
    34.2222222222222	0.552192113859528\\
    35.4444444444445	0.575088239915\\
    36.6666666666667	0.572308682497552\\
    37.8888888888889	0.543893265659439\\
    39.1111111111111	0.492689379084234\\
    40.3333333333333	0.423917857748078\\
    41.5555555555555	0.344414923405619\\
    42.7777777777778	0.261694536321252\\
    44	0.182992437042482\\
    45.2222222222222	0.114438349004779\\
    46.4444444444445	0.0604636683063777\\
    47.6666666666667	0.0234997063783587\\
    48.8888888888889	0.00396808352318189\\
    50.1111111111111	0.000520140323379015\\
    51.3333333333333	0.0104525583589471\\
    52.5555555555555	0.0302139472663524\\
    53.7777777777778	0.0559205019685767\\
    55	0.0838139854788897\\
    56.2222222222222	0.110617118257783\\
    57.4444444444445	0.133764912818543\\
    58.6666666666667	0.151511525903728\\
    59.8888888888889	0.16292820265006\\
    61.1111111111111	0.167817759937266\\
    62.3333333333333	0.166574976428406\\
    63.5555555555555	0.160021279885462\\
    64.7777777777778	0.149237749210373\\
    66	0.135414249235475\\
    67.2222222222222	0.119725859157312\\
    68.4444444444445	0.103241657961891\\
    69.6666666666667	0.0868660148442975\\
    70.8888888888889	0.0713090620523167\\
    72.1111111111111	0.0570809842227825\\
    73.3333333333333	0.0445039405222722\\
    74.5555555555555	0.0337355489046742\\
    75.7777777777778	0.0247985903275502\\
    77	0.0176126491454843\\
    78.2222222222222	0.0120245656910814\\
    79.4444444444445	0.00783567660117652\\
    80.6666666666667	0.00482475958823054\\
    81.8888888888889	0.00276633670497864\\
    83.1111111111111	0.00144451727510204\\
    84.3333333333333	0.000662897342502535\\
    85.5555555555555	0.000251208896292459\\
    86.7777777777778	6.94657910823445e-05\\
    88	1.03189782417803e-05\\
    89.2222222222222	2.40871627522349e-07\\
    90.4444444444445	3.00821003416824e-08\\
    91.6666666666667	4.97926946894933e-06\\
    92.8888888888889	4.48905694246113e-05\\
    94.1111111111111	0.000183960816797501\\
    95.3333333333333	0.000520396136852451\\
    96.5555555555555	0.00118545566239863\\
    97.7777777777778	0.00234147218403158\\
    99	0.00417826221685372\\
    100.222222222222	0.00690723345712559\\
    101.444444444444	0.0107524446964197\\
    102.666666666667	0.0159378996613266\\
    103.888888888889	0.0226704955388721\\
    105.111111111111	0.0311183356754617\\
    106.333333333333	0.0413845882306005\\
    107.555555555556	0.0534777519191714\\
    108.777777777778	0.0672800781406061\\
    110	0.0825169624187397\\
    };
  \addlegendentry{No TR, $N=3$};
  
  \addplot [color=black,solid,thick]
    table[row sep=crcr]{-110	0.246112818048106\\
    -108.777777777778	0.200599904538322\\
    -107.555555555556	0.159405797562987\\
    -106.333333333333	0.123333899733112\\
    -105.111111111111	0.092724295278453\\
    -103.888888888889	0.0675441459198184\\
    -102.666666666667	0.0474810257457651\\
    -101.444444444444	0.0320308620946273\\
    -100.222222222222	0.0205752876200413\\
    -99	0.0124458368379951\\
    -97.7777777777778	0.00697443478768287\\
    -96.5555555555556	0.00353102804943112\\
    -95.3333333333333	0.00155006714772876\\
    -94.1111111111111	0.000547964716658835\\
    -92.8888888888889	0.000133733842130297\\
    -91.6666666666667	1.4855360062109e-05\\
    -90.4444444444444	1.13880930845999e-07\\
    -89.2222222222222	7.41731351205775e-07\\
    -88	3.07600344938887e-05\\
    -86.7777777777778	0.000206932839257396\\
    -85.5555555555556	0.000748268484561829\\
    -84.3333333333333	0.00197452188748201\\
    -83.1111111111111	0.00430268265121573\\
    -81.8888888888889	0.00823999420964638\\
    -80.6666666666667	0.0143716686570223\\
    -79.4444444444444	0.0233411877286707\\
    -78.2222222222222	0.0358209800483381\\
    -77	0.0524714257892334\\
    -75.7777777777778	0.0738866654222761\\
    -74.5555555555556	0.100526687213796\\
    -73.3333333333333	0.132636732943659\\
    -72.1111111111111	0.170157246527106\\
    -70.8888888888889	0.212630373201961\\
    -69.6666666666667	0.259112257772954\\
    -68.4444444444444	0.308103791051256\\
    -67.2222222222222	0.357515526909887\\
    -66	0.404684554167468\\
    -64.7777777777778	0.446461308238561\\
    -63.5555555555556	0.47938171901845\\
    -62.3333333333333	0.499933861006136\\
    -61.1111111111111	0.50491784355627\\
    -59.8888888888889	0.491883067836867\\
    -58.6666666666667	0.459609050616163\\
    -57.4444444444444	0.408576722061282\\
    -56.2222222222222	0.341359555465425\\
    -55	0.26285218942915\\
    -53.7777777777778	0.180252973402445\\
    -52.5555555555556	0.102730379476018\\
    -51.3333333333333	0.0407342541381436\\
    -50.1111111111111	0.00496142624728448\\
    -48.8888888888889	0.00504732416563999\\
    -47.6666666666667	0.0481225813792599\\
    -46.4444444444444	0.13743360946709\\
    -45.2222222222222	0.27126378092175\\
    -44	0.442392593637585\\
    -42.7777777777778	0.638283640945484\\
    -41.5555555555556	0.842096310936262\\
    -40.3333333333333	1.03448013112076\\
    -39.1111111111111	1.19595596913125\\
    -37.8888888888889	1.30954612757512\\
    -36.6666666666667	1.36322095666251\\
    -35.4444444444444	1.35171361603975\\
    -34.2222222222222	1.27733374629332\\
    -33	1.14958026302462\\
    -31.7777777777778	0.983584162976186\\
    -30.5555555555556	0.797654662531985\\
    -29.3333333333333	0.610397208085779\\
    -28.1111111111111	0.437967126806354\\
    -26.8888888888889	0.291987559445923\\
    -25.6666666666667	0.178498337976593\\
    -24.4444444444444	0.098053107109636\\
    -23.2222222222222	0.0468113873181625\\
    -22	0.0182544054157938\\
    -20.7777777777778	0.0050472819134734\\
    -19.5555555555556	0.000600216497107864\\
    -18.3333333333333	2.97203735117845e-05\\
    -17.1111111111111	0.000433392035776704\\
    -15.8888888888889	0.000596661044959882\\
    -14.6666666666667	0.000383835839802232\\
    -13.4444444444444	9.52029755714887e-05\\
    -12.2222222222222	3.43159550134018e-06\\
    -11	0.00015711197138515\\
    -9.77777777777777	0.000413401527897137\\
    -8.55555555555556	0.000583655906559095\\
    -7.33333333333333	0.000566868385752925\\
    -6.11111111111111	0.00039448515006391\\
    -4.88888888888889	0.000182032013471303\\
    -3.66666666666667	3.86453352334997e-05\\
    -2.44444444444444	1.53336019748191e-07\\
    -1.22222222222223	2.46789562568537e-05\\
    0	4.35771358636925e-05\\
    1.22222222222223	2.46789562557096e-05\\
    2.44444444444444	1.53336020075452e-07\\
    3.66666666666667	3.86453352385268e-05\\
    4.88888888888889	0.000182032013482232\\
    6.11111111111111	0.000394485150078445\\
    7.33333333333333	0.000566868385766179\\
    8.55555555555556	0.000583655906566467\\
    9.77777777777777	0.000413401527897467\\
    11	0.000157111971381844\\
    12.2222222222222	3.43159550058129e-06\\
    13.4444444444444	9.52029755779648e-05\\
    14.6666666666667	0.00038383583981542\\
    15.8888888888889	0.00059666104497362\\
    17.1111111111111	0.000433392035783899\\
    18.3333333333333	2.97203735125494e-05\\
    19.5555555555555	0.000600216497115726\\
    20.7777777777778	0.00504728191351286\\
    22	0.0182544054158825\\
    23.2222222222222	0.0468113873182768\\
    24.4444444444445	0.0980531071096652\\
    25.6666666666667	0.17849833797629\\
    26.8888888888889	0.29198755944488\\
    28.1111111111111	0.437967126804001\\
    29.3333333333333	0.610397208081434\\
    30.5555555555555	0.797654662524932\\
    31.7777777777778	0.983584162965822\\
    33	1.14958026301056\\
    34.2222222222222	1.27733374627554\\
    35.4444444444445	1.35171361601863\\
    36.6666666666667	1.36322095663888\\
    37.8888888888889	1.30954612755016\\
    39.1111111111111	1.19595596910637\\
    40.3333333333333	1.03448013109744\\
    41.5555555555555	0.842096310915837\\
    42.7777777777778	0.638283640928956\\
    44	0.442392593625487\\
    45.2222222222222	0.271263780914058\\
    46.4444444444445	0.137433609463205\\
    47.6666666666667	0.048122581378083\\
    48.8888888888889	0.00504732416567244\\
    50.1111111111111	0.00496142624679779\\
    51.3333333333333	0.0407342541353536\\
    52.5555555555555	0.102730379469254\\
    53.7777777777778	0.180252973390304\\
    55	0.262852189410599\\
    56.2222222222222	0.34135955543987\\
    57.4444444444445	0.408576722028585\\
    58.6666666666667	0.459609050576621\\
    59.8888888888889	0.491883067791159\\
    61.1111111111111	0.504917843505376\\
    62.3333333333333	0.499933860951247\\
    63.5555555555555	0.479381718960879\\
    64.7777777777778	0.446461308179649\\
    66	0.404684554108515\\
    67.2222222222222	0.357515526852088\\
    68.4444444444445	0.308103790995657\\
    69.6666666666667	0.25911225772043\\
    70.8888888888889	0.212630373153192\\
    72.1111111111111	0.170157246482585\\
    73.3333333333333	0.1326367329037\\
    74.5555555555555	0.100526687178547\\
    75.7777777777778	0.0738866653917408\\
    77	0.0524714257632939\\
    78.2222222222222	0.0358209800267758\\
    79.4444444444445	0.0233411877111877\\
    80.6666666666667	0.014371668643261\\
    81.8888888888889	0.00823999419920408\\
    83.1111111111111	0.00430268264365979\\
    84.3333333333333	0.00197452188235938\\
    85.5555555555555	0.000748268481407077\\
    86.7777777777778	0.000206932837598187\\
    88	3.07600338544852e-05\\
    89.2222222222222	7.41731254493085e-07\\
    90.4444444444445	1.13880899263327e-07\\
    91.6666666666667	1.48553596180651e-05\\
    92.8888888888889	0.000133733840796477\\
    94.1111111111111	0.000547964713958994\\
    95.3333333333333	0.0015500671431894\\
    96.5555555555555	0.00353102804258438\\
    97.7777777777778	0.00697443477807169\\
    99	0.0124458368251802\\
    100.222222222222	0.020575287603611\\
    101.444444444444	0.03203086207421\\
    102.666666666667	0.0474810257210442\\
    103.888888888889	0.0675441458905529\\
    105.111111111111	0.0927242952444945\\
    106.333333333333	0.12333389969443\\
    107.555555555556	0.159405797519685\\
    108.777777777778	0.20059990449067\\
    110	0.246112817996546\\
    };
  \addlegendentry{TR, $N=7$};
  
  \addplot [color=red,dashdotted,thick]
    table[row sep=crcr]{-110	0.112540050340139\\
    -108.777777777778	0.0917283655207494\\
    -107.555555555556	0.0728915417983168\\
    -106.333333333333	0.0563969505634045\\
    -105.111111111111	0.0424001017766715\\
    -103.888888888889	0.0308859792675018\\
    -102.666666666667	0.0217117199451796\\
    -101.444444444444	0.014646826496881\\
    -100.222222222222	0.00940853813949637\\
    -99	0.00569118575132273\\
    -97.7777777777778	0.00318927880322599\\
    -96.5555555555556	0.00161471288003855\\
    -95.3333333333333	0.000708879278978717\\
    -94.1111111111111	0.000250648098374527\\
    -92.8888888888889	6.12328284479902e-05\\
    -91.6666666666667	6.87328861721284e-06\\
    -90.4444444444444	1.32455452538813e-07\\
    -89.2222222222222	4.19552476677021e-07\\
    -88	1.41460159124623e-05\\
    -86.7777777777778	9.47045193410661e-05\\
    -85.5555555555556	0.000342240962697326\\
    -84.3333333333333	0.00090296961405791\\
    -83.1111111111111	0.0019675672280151\\
    -81.8888888888889	0.00376798091247551\\
    -80.6666666666667	0.00657181049342777\\
    -79.4444444444444	0.010673300751833\\
    -78.2222222222222	0.0163799330195993\\
    -77	0.0239936792563356\\
    -75.7777777777778	0.033786222035731\\
    -74.5555555555556	0.0459679002201603\\
    -73.3333333333333	0.0606508556413578\\
    -72.1111111111111	0.0778078553359015\\
    -70.8888888888889	0.0972295364553441\\
    -69.6666666666667	0.118484302903627\\
    -68.4444444444444	0.140886657766416\\
    -67.2222222222222	0.163481160915682\\
    -66	0.185050143967901\\
    -64.7777777777778	0.204153406560881\\
    -63.5555555555556	0.219206934286852\\
    -62.3333333333333	0.228604829619848\\
    -61.1111111111111	0.23088387871919\\
    -59.8888888888889	0.224923495684695\\
    -58.6666666666667	0.210165588620521\\
    -57.4444444444444	0.18683006979226\\
    -56.2222222222222	0.156093707417592\\
    -55	0.120194667768367\\
    -53.7777777777778	0.0824245339900846\\
    -52.5555555555556	0.0469757666543102\\
    -51.3333333333333	0.0186267605005326\\
    -50.1111111111111	0.00226884883219301\\
    -48.8888888888889	0.0023080202349397\\
    -47.6666666666667	0.0220048985756959\\
    -46.4444444444444	0.0628439731947337\\
    -45.2222222222222	0.124040288640573\\
    -44	0.202292136803933\\
    -42.7777777777778	0.29186700938039\\
    -41.5555555555556	0.385064216417396\\
    -40.3333333333333	0.473035384569945\\
    -39.1111111111111	0.546873306690463\\
    -37.8888888888889	0.598814603213293\\
    -36.6666666666667	0.623358482934367\\
    -35.4444444444444	0.618096578027989\\
    -34.2222222222222	0.584085011391921\\
    -33	0.525667339777908\\
    -31.7777777777778	0.449762497455201\\
    -30.5555555555556	0.364742721316424\\
    -29.3333333333333	0.279115706062393\\
    -28.1111111111111	0.200268783425822\\
    -26.8888888888889	0.133516856973083\\
    -25.6666666666667	0.0816217560981487\\
    -24.4444444444444	0.0448366464843793\\
    -23.2222222222222	0.021405396617627\\
    -22	0.0083471739792571\\
    -20.7777777777778	0.00230796571419243\\
    -19.5555555555556	0.000274460470337263\\
    -18.3333333333333	1.35902294701957e-05\\
    -17.1111111111111	0.000198176772995113\\
    -15.8888888888889	0.000272834694790075\\
    -14.6666666666667	0.000175516425548529\\
    -13.4444444444444	4.35336460165032e-05\\
    -12.2222222222222	1.56945082386562e-06\\
    -11	7.18426551234436e-05\\
    -9.77777777777777	0.000189035840486832\\
    -8.55555555555556	0.000266887922917001\\
    -7.33333333333333	0.000259211818349897\\
    -6.11111111111111	0.000180387003887018\\
    -4.88888888888889	8.32398493133913e-05\\
    -3.66666666666667	1.76748784807303e-05\\
    -2.44444444444444	7.49564561614385e-08\\
    -1.22222222222223	1.12906930035505e-05\\
    0	1.99325858181054e-05\\
    1.22222222222223	1.12906930035375e-05\\
    2.44444444444444	7.49564561558007e-08\\
    3.66666666666667	1.76748784808808e-05\\
    4.88888888888889	8.32398493137026e-05\\
    6.11111111111111	0.000180387003887414\\
    7.33333333333333	0.000259211818350237\\
    8.55555555555556	0.000266887922917151\\
    9.77777777777777	0.000189035840486786\\
    11	7.18426551233182e-05\\
    12.2222222222222	1.56945082383597e-06\\
    13.4444444444444	4.35336460166984e-05\\
    14.6666666666667	0.000175516425548916\\
    15.8888888888889	0.000272834694790453\\
    17.1111111111111	0.000198176772995306\\
    18.3333333333333	1.35902294702167e-05\\
    19.5555555555555	0.00027446047033732\\
    20.7777777777778	0.00230796571419274\\
    22	0.00834717397925675\\
    23.2222222222222	0.0214053966176227\\
    24.4444444444445	0.0448366464843637\\
    25.6666666666667	0.0816217560981072\\
    26.8888888888889	0.133516856972997\\
    28.1111111111111	0.200268783425664\\
    29.3333333333333	0.279115706062136\\
    30.5555555555555	0.364742721316035\\
    31.7777777777778	0.449762497454661\\
    33	0.525667339777204\\
    34.2222222222222	0.584085011391057\\
    35.4444444444445	0.618096578026988\\
    36.6666666666667	0.623358482933266\\
    37.8888888888889	0.598814603212148\\
    39.1111111111111	0.546873306689334\\
    40.3333333333333	0.473035384568896\\
    41.5555555555555	0.385064216416485\\
    42.7777777777778	0.291867009379656\\
    44	0.202292136803396\\
    45.2222222222222	0.124040288640231\\
    46.4444444444445	0.0628439731945578\\
    47.6666666666667	0.0220048985756401\\
    48.8888888888889	0.00230802023493919\\
    50.1111111111111	0.00226884883217477\\
    51.3333333333333	0.018626760500422\\
    52.5555555555555	0.0469757666540368\\
    53.7777777777778	0.0824245339895912\\
    55	0.120194667767611\\
    56.2222222222222	0.15609370741655\\
    57.4444444444445	0.186830069790924\\
    58.6666666666667	0.210165588618904\\
    59.8888888888889	0.224923495682827\\
    61.1111111111111	0.23088387871711\\
    62.3333333333333	0.228604829617605\\
    63.5555555555555	0.2192069342845\\
    64.7777777777778	0.204153406558474\\
    66	0.185050143965493\\
    67.2222222222222	0.163481160913322\\
    68.4444444444445	0.140886657764145\\
    69.6666666666667	0.118484302901483\\
    70.8888888888889	0.0972295364533533\\
    72.1111111111111	0.0778078553340843\\
    73.3333333333333	0.060650855639727\\
    74.5555555555555	0.0459679002187218\\
    75.7777777777778	0.033786222034485\\
    77	0.0239936792552771\\
    78.2222222222222	0.0163799330187195\\
    79.4444444444445	0.0106733007511197\\
    80.6666666666667	0.00657181049286637\\
    81.8888888888889	0.00376798091204946\\
    83.1111111111111	0.00196756722770684\\
    84.3333333333333	0.000902969613848916\\
    85.5555555555555	0.000342240962568592\\
    86.7777777777778	9.47045192733715e-05\\
    88	1.4146015886375e-05\\
    89.2222222222222	4.19552472738827e-07\\
    90.4444444444445	1.32455451266517e-07\\
    91.6666666666667	6.87328859910158e-06\\
    92.8888888888889	6.12328283935549e-05\\
    94.1111111111111	0.000250648098264363\\
    95.3333333333333	0.000708879278793534\\
    96.5555555555555	0.0016147128797592\\
    97.7777777777778	0.00318927880283387\\
    99	0.00569118575079988\\
    100.222222222222	0.009408538138826\\
    101.444444444444	0.0146468264960479\\
    102.666666666667	0.0217117199441707\\
    103.888888888889	0.0308859792663076\\
    105.111111111111	0.0424001017752857\\
    106.333333333333	0.0563969505618262\\
    107.555555555556	0.0728915417965491\\
    108.777777777778	0.0917283655188043\\
    110	0.112540050338034\\
    };
  \addlegendentry{No TR, $N=7$};
  \end{axis}
  \end{tikzpicture}%

==> SpatialTemporalTradeoff.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=2,
xmax=10,
xlabel={$M$ (Number of Antennas)},
xmajorgrids,
xtick={2,3,4,5,6,7,8,9,10},
ymin=-0.5,
ymax=3.5,
ylabel={ Backscattered Signal Power [dB]},
ylabel near ticks,
ymajorgrids,
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
legend style={at={(axis cs:10,-0.5)},anchor= south east, draw=black,fill=white, fill opacity=0.85,legend cell align=left}
]
\addplot [color=black,dashed, thick]
  table[row sep=crcr]{2	0.326540212428036\\
  3	0.732005326297153\\
  4	1.01968740170313\\
  5	1.2428309543772\\
  6	1.42515250467433\\
  7	1.57930317410967\\
  8	1.71283458568477\\
  9	1.83061761862421\\
  10 1.93597812116706\\
  };
\addlegendentry{TR, $N=3$};


\addplot [color=red,dotted, thick]
  table[row sep=crcr]{2	-0.253602761427201\\
  3	0.151862345064373\\
  4	0.439544417795578\\
  5	0.662687969323319\\
  6	0.845009523613832\\
  7	0.999160209095015\\
  8	1.1326915994607\\
  9	1.25047462987975\\
  10 1.35583515310075\\
  };
\addlegendentry{No TR, $N=3$};
  
  \addplot [color=black,solid, thick]
    table[row sep=crcr]{2	1.47162235259914\\
    3	1.877087460056\\
    4	2.16476952403067\\
    5	2.38791307970043\\
    6	2.57023464085473\\
    7	2.72438530456746\\
    8	2.85791669609671\\
    9	2.97569973888962\\
    10	3.08106025780643\\
    };
  \addlegendentry{TR, $N=7$};
  
  
  \addplot [color=red,dashdotted, thick]
    table[row sep=crcr]{2	0.689139154683742\\
    3	1.0946042607627\\
    4	1.38228631884352\\
    5	1.60542988658371\\
    6	1.78775144721797\\
    7	1.94190212542463\\
    8	2.07543351800538\\
    9	2.19321655258895\\
    10	2.29857706724007\\
    };
  \addlegendentry{No TR, $N=7$};
  
%  \addplot [color=blue,solid, thick,->]
    %  table[row sep=crcr]{
    %  3	1.877087460056\\
    %  10 1.93597812116706\\
    %  };
      
    %  \addplot [color=green!50!black,solid, thick,->]
          %  table[row sep=crcr]{
         %   4	1.38228631884352\\
         %   10 1.35583515310075\\
         %   };

\end{axis}
\end{tikzpicture}%

==> SystemModel.tex <==
\begin{tikzpicture}[
			stylea/.style={fill = red!50, fill opacity = 0.5},
			styleb/.style={fill = blue!50, fill opacity = 0.5},
			stylec/.style={fill = green!50, fill opacity = 0.5},
			arrow/.style={-{Latex[length=2mm,width=1mm]}}
			]
			% Size defintions
			\def\h{4}
			\def\w{2}
			\def\d{3}
			
			% Draw the back of the box
			\def\boxBack[#1]#2{
				\def\x{#2}
				\def\style{#1}
				
				% Back
				\draw[\style] ({\x*\w}, {-\h/2}, {-\d/2}) -- +(0, \h) -- +(\w, \h) -- +(\w, 0) -- cycle;
				% Bottom
				\draw[\style] ({\x*\w}, {-\h/2}, {\d/2}) -- +(0, 0, -\d) -- +(\w, 0, -\d) -- +(\w, 0) -- cycle;
%				 Left
				\draw[\style] ({\x*\w}, {-\h/2}, {\d/2}) -- +(0, \h) -- +(0, \h, -\d) -- +(0, 0, -\d) -- cycle; 
			}
		
			% Draw the front of the box
			\def\boxFront[#1]#2{
				\def\x{#2}
				\def\style{#1}
				
				% Front
				\draw[\style] ({\x*\w}, {-\h/2}, {\d/2}) -- +(0, \h) -- +(\w, \h) -- +(\w, 0) -- cycle;
				% Top
				\draw[\style] ({\x*\w}, {-\h/2}, {\d/2}) -- +(0, 0, -\d) -- +(\w, 0, -\d) -- +(\w, 0) -- cycle;
				% Right
				\draw[\style] ({(\x+1)*\w}, {-\h/2}, {\d/2}) -- +(0, \h) -- +(0, \h, -\d) -- +(0, 0, -\d) -- cycle; 
			}
			
			\coordinate (center) at (0, 1);
			
			\draw[arrow] (center) +(-2, 0) -- +(0, 0); % main arrow
			\draw[arrow] (center) +(0, 0) -- +(-2, -1); % first reflection
			\draw[arrow] (center) ++(0, -1) -- +(-2, -1); % Second reflection
			\boxBack[stylea]{0}
			\draw[arrow] (center) +(0, 0) -- +(\w, 0); % main arrow
			\draw[arrow] (center) +(\w, 0) -- +(0, -1); % first reflection
			\draw[arrow] (center) +(0, -1) -- +(\w, -2); % second refleciton
			\draw[arrow] (center) ++({\w*1}, -1) -- +(-2, -1); % arrow from next
			\boxFront[stylea]{0}
			
			
			\boxBack[styleb]{1}
			\draw[arrow] (center) +(\w, 0) -- +({\w*2}, 0); %main arrow
			\draw[arrow] (center) ++({\w*2}, 0) -- +(-\w, -1); % first reflection
			\draw[arrow] (center) ++(\w, -1) -- +(\w, -1); % second refleciton
			\draw[arrow] (center) ++({\w*2}, -1) -- +(-2, -1); % arrow from next
			\boxFront[styleb]{1}
			
			
			\boxBack[stylec]{2}
			\draw[arrow] (center) +({\w*2}, 0) -- +({\w*3}, 0);
			\draw[arrow] (center) ++({\w*3}, 0) -- +(-\w, -1); % first reflection
			\draw[arrow] (center) ++({\w*2}, -1) -- +(\w, -1); % second refleciton
			\boxFront[stylec]{2}
			
			\draw [arrow](center) ++({\w*3}, 0) -- +(2, 0);
			
			% Coordinates of the plots
			
			% Draw the plots
			\foreach \plotIndex in{0}{
							\coordinate (plot\plotIndex) at ({\w*\plotIndex + 0.5}, 3, {-\d/2});
							\begin{axis}[
									ticks=none,
									compat = 1.11,
									width = 4.5cm,
									height = 4cm,
									at = {(plot\plotIndex)},
									xmin = 0,
									xmax = 4,
									domain = 0:4,
								]
									\addplot+[no marks, red, thick]{exp(-x)};
							\end{axis}
						}
          \foreach \plotIndex in{1}{
							\coordinate (plot\plotIndex) at ({\w*\plotIndex + 0.5}, 3, {-\d/2});
							\begin{axis}[
									ticks=none,
									compat = 1.11,
									width = 4.5cm,
									height = 4cm,
									at = {(plot\plotIndex)},
									xmin = 0,
									xmax = 4,
									domain = 0:4,
								]
									\addplot+[no marks, thick]{exp(-0.2*x)};
							\end{axis}
						}						
          \foreach \plotIndex in{2}{
							\coordinate (plot\plotIndex) at ({\w*\plotIndex + 0.5}, 3, {-\d/2});
							\begin{axis}[
									ticks=none,
									width = 4.5cm,
									height = 4cm,
									at = {(plot\plotIndex)},
									xmin = 0,
									xmax = 4,
									domain = 0:4,
								]
									\addplot+[no marks,green!50!black,thick]{exp(-1.5*x)};
							\end{axis}
						}		
						
			% Length of layers			
			\coordinate (cord) at (-1.7, -4, -3);	
			\draw [<->] (cord) -- +(2, 0, 0)
			node at (-0.7,-4.3,-3) {\large$l_1$};
			\coordinate (cord) at (0.3, -4, -3);
			\draw [<->] (cord) -- +(2, 0, 0)
			node at (1.3,-4.3,-3) {\large$l_2$};
			\coordinate (cord) at (2.3, -4, -3);
			\draw [<->] (cord) -- +(2, 0, 0)
			node at (3.3,-4.3,-3) {\large$l_3$};
			
			% Draw the coordinate system
			\coordinate (cord) at (-3.5, -5.5, -3);
			\draw [arrow] (cord) -- +(1.5, 0, 0) node[right]{$z$};
			\draw [arrow] (cord) -- +(0, 1.5, 0) node[above]{$x$};
			\draw [arrow] (cord) -- +(0, 0, 1.5) node[below left]{$y$};
		\end{tikzpicture}
